Constraint-Safe Graph-Context Scoring for Stable Point-Feature Labels Under Text-Width and Accessibility-Inspired Profiles

Point-feature label placement on interactive maps must reconcile geometric validity, display yield, local placement utility, and stability across camera motion. Accessibility and multilingual requirements further change label dimensions, yet algorithmic evaluations often collapse these concerns into overlap counts. We present LABELSENSE-Pilot, a reproducible prototype that generates eight compass candidates per feature, scores candidates with a multilayer perceptron over graph-context summaries, adds a previous-placement bonus, and selects a layout through mixed-integer optimization. The executed scorer is deliberately not described as a graph transformer. Every returned layout is checked for viewport containment, per-feature uniqueness, and pairwise clearance. Experiments use 2,500 airport coordinates and names spanning 155 countries, with country-grouped splits and generated density, camera, text-suffix, preference, and enlarged-font stressors. Across five seeds, LABELSENSE-Pilot displayed 85.62 percent of labels with 2.09 percent flicker and zero collisions. Versus a handcrafted-utility integer program, LABELSENSE-Pilot sacrificed 1.43 percentage points of display while reducing flicker by 12.04 points. Enlarged-box-aware layouts produced zero proxy violations, whereas standard geometry reevaluated at 1.5x violated 52.57 percent of selected placements. These results establish an auditable engineering trade-off, not human accessibility, multilingual usability, or preference. Official recent baselines and participant evidence remain required before submission.

==> figures/tikz/fig1_coverage_flicker.tex <==
\pgfplotsset{lsaxis/.style={width=0.47\textwidth,height=4.2cm,grid=major,grid style={gray!18},tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\scriptsize},legend style={font=\scriptsize,draw=none}}}
\begin{tikzpicture}\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.15cm},lsaxis,symbolic x coords={Onion,SA,ILP,GraphG,DynH,LS},xtick=data,x tick label style={rotate=35,anchor=east}]
\nextgroupplot[title={(a) Displayed labels},ylabel={Rate (\%)},ymin=0,ymax=100]\addplot+[ybar,fill=blue!55,draw=blue!70!black] table[x=method,y=display_pct,col sep=comma]{figures/data/fig1_main.csv};
\nextgroupplot[title={(b) Temporal flicker},ylabel={Changes (\%)},ymin=0]\addplot+[ybar,fill=orange!65,draw=orange!70!black] table[x=method,y=flicker_pct,col sep=comma]{figures/data/fig1_main.csv};
\end{groupplot}\end{tikzpicture}


==> figures/tikz/fig2_zoom_length.tex <==
\pgfplotsset{lsaxis/.style={width=0.47\textwidth,height=4.2cm,grid=major,grid style={gray!18},tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\scriptsize},legend style={font=\scriptsize,draw=none}}}
\begin{tikzpicture}\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.2cm},lsaxis]
\nextgroupplot[title={(a) Pan/zoom stability},xlabel={Motion amplitude (\%)},ylabel={Consistency (\%)},ymin=80,ymax=101]\addplot+[mark=*,blue,thick] table[x=motion_pct,y=consistency_pct,col sep=comma]{figures/data/fig2_zoom.csv};
\nextgroupplot[title={(b) Label length},xlabel={Length factor},ylabel={Displayed (\%)},ymin=45,ymax=101]\addplot+[mark=square*,red!75!black,thick] table[x=length_factor,y=display_pct,col sep=comma]{figures/data/fig2_length.csv};
\end{groupplot}\end{tikzpicture}


==> figures/tikz/fig3_density_runtime.tex <==
\pgfplotsset{lsaxis/.style={width=0.47\textwidth,height=4.2cm,grid=major,grid style={gray!18},tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\scriptsize},legend style={font=\scriptsize,draw=none}}}
\begin{tikzpicture}\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.2cm},lsaxis]
\nextgroupplot[title={(a) Density},xlabel={Features per viewport},ylabel={Displayed (\%)},ymin=40,ymax=101]\addplot+[mark=*,blue,thick] table[x=points,y=display_pct,col sep=comma]{figures/data/fig3_density.csv};
\nextgroupplot[title={(b) Runtime},xlabel={Features per viewport},ylabel={Solver time (ms)},ymode=log]\addplot+[mark=triangle*,orange!80!black,thick] table[x=points,y=runtime_ms,col sep=comma]{figures/data/fig3_density.csv};
\end{groupplot}\end{tikzpicture}


==> figures/tikz/fig4_preference_language.tex <==
\pgfplotsset{lsaxis/.style={width=0.47\textwidth,height=4.2cm,grid=major,grid style={gray!18},tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\scriptsize},legend style={font=\scriptsize,draw=none}}}
\begin{tikzpicture}\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.15cm},lsaxis]
\nextgroupplot[title={(a) Proxy preference},ylabel={Agreement (\%)},ymin=50,ymax=100,symbolic x coords={Onion,SA,ILP,GraphG,DynH,LS},xtick=data,x tick label style={rotate=35,anchor=east}]\addplot+[ybar,fill=teal!60,draw=teal!70!black] table[x=method,y=preference_pct,col sep=comma]{figures/data/fig1_main.csv};
\nextgroupplot[title={(b) Geometry stress},ylabel={Displayed (\%)},ymin=60,ymax=100,symbolic x coords={en,de,es,ja,ar},xtick=data]\addplot+[ybar,fill=blue!55,draw=blue!70!black] table[x=language,y=display_pct,col sep=comma]{figures/data/fig4_language.csv};
\end{groupplot}\end{tikzpicture}


==> figures/tikz/fig5_accessibility_ablation.tex <==
\pgfplotsset{lsaxis/.style={width=0.47\textwidth,height=4.2cm,grid=major,grid style={gray!18},tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\scriptsize},legend style={font=\scriptsize,draw=none}}}
\begin{tikzpicture}\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.25cm},lsaxis]
\nextgroupplot[title={(a) Accessibility proxy},ylabel={Rate (\%)},ymin=0,ymax=100,symbolic x coords={Aware 1x,Aware 1.2x,Aware 1.5x,Unaware 1.5x},xtick=data,x tick label style={rotate=32,anchor=east},legend pos=north west]\addplot+[ybar,bar width=4pt,fill=blue!55] table[x=profile,y=display_pct,col sep=comma]{figures/data/fig5_accessibility.csv};\addlegendentry{Displayed}\addplot+[ybar,bar width=4pt,fill=red!60] table[x=profile,y=violations_pct,col sep=comma]{figures/data/fig5_accessibility.csv};\addlegendentry{Violations}
\nextgroupplot[title={(b) Ablation},xlabel={Flicker (\%)},ylabel={Displayed (\%)},ymin=60,ymax=100]\addplot+[only marks,mark=*,blue] table[x=flicker_pct,y=display_pct,col sep=comma]{figures/data/fig5_ablation.csv};
\end{groupplot}\end{tikzpicture}

